One TTS Alignment To Rule Them All

Speech-to-text alignment is a critical component of neural textto-speech (TTS) models. Autoregressive TTS models typically use an attention mechanism to learn these alignments on-line. However, these alignments tend to be brittle and often fail to generalize to long utterances and out-of-domain text, leading to missing or repeating words. Most non-autoregressive endto-end TTS models rely on durations extracted from external sources. In this paper we leverage the alignment mechanism proposed in RAD-TTS as a generic alignment learning framework, easily applicable to a variety of neural TTS models. The framework combines forward-sum algorithm, the Viterbi algorithm, and a simple and efficient static prior. In our experiments, the alignment learning framework improves all tested TTS architectures, both autoregressive (Flowtron, Tacotron 2) and non-autoregressive (FastPitch, FastSpeech 2, RAD-TTS). Specifically, it improves alignment convergence speed of existing attention-based mechanisms, simplifies the training pipeline, and makes the models more robust to errors on long utterances. Most importantly, the framework improves the perceived speech synthesis quality, as judged by human evaluators.

==> durations_plot.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[
  height=6.0cm,
  width=0.9\linewidth,
      xlabel= Iteration,
      ylabel= {Alignment error},
      ylabel near ticks,
      xlabel near ticks,
      xlabel style={font=\small},
      ylabel style={font=\small},
      yticklabel style = {font=\tiny},
      xticklabel style = {font=\tiny},
      legend style={font=\tiny},
      legend columns=1,
      legend entries={Flowtron, Flowtron CTC guided, tactron baseline, tacotron CTC guided}
    ]
    \addplot [line width=0.3mm, color=lava] table [x=iteration, y=phoneme_l1_distance, y error=oursstd,col sep=comma] {\ftabasedurationdistance};
    \addplot [line width=0.3mm, color=forestgreen] table [x=iteration, y=phoneme_l1_distance, y error=oursstd,col sep=comma] {\ftactcdurationdistance};
    \addplot [line width=0.3mm, color=glaucous] table [x=iteration, y=phoneme_l1_distance, y error=oursstd,col sep=comma] {\tacotronbasedurationdistance};
    \addplot [line width=0.3mm, color=] table [x=iteration, y=phoneme_l1_distance, y error=oursstd,col sep=comma] {\tacotronctcdurationdistance};
  \end{axis}
\end{tikzpicture}
\end{center}


==> fastpitch_mcd_plot.tex <==
\begin{tikzpicture}[]
  \begin{axis}[
    height=3.2cm,
    width=0.9\linewidth,
      % xlabel= Iteration,
      ylabel= { },
      legend cell align={left},
      ylabel near ticks,
      xlabel near ticks,
      xlabel style= {font=\tiny},
      ylabel style={font=\tiny},
      legend style={font=\tiny},
      yticklabel style = {font=\tiny},
     xticklabel style = {font=\tiny},
      %ymode=log,
      xmin=500,
      xmax=5250,
      x tick label style={/pgf/number format/1000 sep=},  % sep={} disables comma in 1,000
      legend columns=1,
      legend entries={FastPitch (Tacotron 2 durations), FastPitch + prior + $\mathcal{L}_{\mathit{align}}$}
    ]
    \addplot [line width=0.3mm, color=lava] table [x=model, y=mel_cepstrum_mcd, y error=oursstd,col sep=comma] {\fastpitchbaselinemcd};
    \addplot [line width=0.3mm, color=forestgreen] table [x=model, y=mel_cepstrum_mcd, y error=oursstd,col sep=comma] {\fastpitchconvmcd};
  \end{axis}
\end{tikzpicture}


==> fastspeech2_mcd_plot.tex <==
\begin{tikzpicture}[]
  \begin{axis}[
    height=3.2cm,
    width=0.9\linewidth,
      xlabel= Iteration,
      % ylabel= {MCD-DTW},
      legend cell align={left},
      ylabel near ticks,
      xlabel near ticks,
      xlabel style= {font=\small},
      ylabel style={font=\tiny},
      legend style={font=\tiny},
      yticklabel style = {font=\tiny},
      xticklabel style = {font=\tiny},
      %ymode=log,
      xmin=4000,
      xmax=98000,
      x tick label style={/pgf/number format/1000 sep=},  % sep={} disables comma in 1,000
      legend columns=1,
      legend entries={FastSpeech 2 (MFA durations), FastSpeech 2 + prior + $\mathcal{L}_{\mathit{align}}$}
    ]
    \addplot [line width=0.3mm, color=lava] table [x=model, y=mel_cepstrum_mcd, y error=oursstd,col sep=comma] {\fastspeechbaseline};
    \addplot [line width=0.3mm, color=forestgreen] table [x=model, y=mel_cepstrum_mcd, y error=oursstd,col sep=comma] {\fastspeechconvattn};
  \end{axis}
\end{tikzpicture}


==> fta_duration_distance_plot.tex <==
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[
  height=3.0cm,
  width=0.9\linewidth,
      % xlabel= Iteration,
      % ylabel= {Alignment error},
      legend cell align={left},
      ylabel near ticks,
      xlabel near ticks,
      xlabel style={font=\small},
      ylabel style={font=\small},
      yticklabel style = {font=\tiny},
      xticklabel style = {font=\tiny},
      x tick label style={/pgf/number format/1000 sep=},  % sep={} disables comma in 1,000
      xmin=0,
      xmax=230000,
      legend style={font=\tiny},
      legend columns=1,
      legend entries={Flowtron, Flowtron + prior + $\mathcal{L}_{\mathit{align}}$}
    ]
    \addplot [line width=0.3mm, color=lava] table [x=iteration, y=phoneme_l1_distance, y error=oursstd,col sep=comma] {\ftabasedurationdistance};
    \addplot [line width=0.3mm, color=forestgreen] table [x=iteration, y=phoneme_l1_distance, y error=oursstd,col sep=comma] {\ftactcdurationdistance};
    
  \end{axis}
\end{tikzpicture}

==> fta_long_utterance.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[
  height=3.5cm,
  width=0.98\linewidth,
      %xlabel= {Character Length},
      legend cell align={left},
      ylabel= {CER},
      ylabel near ticks,
      xlabel near ticks,
      xlabel style={font=\small},
      ylabel style={font=\small},
      yticklabel style = {font=\tiny},
      xticklabel style = {font=\tiny},
      xmin=40,
      xmax=400,
      x tick label style={/pgf/number format/1000 sep=},  % sep={} disables comma in 1,000
      legend style={font=\tiny},
      legend columns=1,
      legend style={at={(0,1)},anchor=north west},
      legend entries={Flowtron, Flowtron + prior + $\mathcal{L}_{\mathit{align}}$} 
    ]
    \addplot [line width=0.3mm, color=lava] table [x=text_len, y=mean_cer, y error=oursstd,col sep=comma] {\ftacerbase};
    \addplot [line width=0.3mm, color=forestgreen] table [x=text_len, y=mean_cer, y error=oursstd,col sep=comma] {\ftacerctc};
    % \addplot [line width=0.3mm, color=brightube] table [x=text_len, y=mean_cer, y error=oursstd,col sep=comma] {\tacocerbase};
    % \addplot [line width=0.3mm, color=fulvous] table [x=text_len, y=mean_cer, y error=oursstd,col sep=comma] {\tacocerctc};
    % \addplot [line width=0.3mm, color=glaucous] table [x=text_len, y=mean_cer, y error=oursstd,col sep=comma] {\ftpcer};
  \end{axis}
\end{tikzpicture}
\end{center}


==> fta_mcd_plot.tex <==
\begin{tikzpicture}[]
  \begin{axis}[
    height=3.2cm,
    width=0.9\linewidth,
      % xlabel= Iteration,
      % ylabel= {MCD-DTW},
      legend cell align={left},
      ylabel near ticks,
      % xlabel near ticks,
      xlabel style= {font=\small},
      ylabel style={font=\small},
      legend style={font=\tiny},
      yticklabel style = {font=\tiny},
      xticklabel style = {font=\tiny},
      x tick label style={
		/pgf/number format/1000 sep={}},
     % ymode=scale,
     % xmode=scale,
     xmin=0,
     xmax=48000,
      legend columns=1,
      legend entries={Flowtron (single-flow), Flowtron + prior, Flowtron + prior + $\mathcal{L}_{\mathit{align}}$ }
    ]
    \addplot [line width=0.3mm, color=lava] table [x=model, y=mel_cepstrum_mcd, y error=oursstd,col sep=comma] {\ftabasemcd};
    \addplot [line width=0.3mm, color=glaucous] table [x=model, y=mel_cepstrum_mcd, y error=oursstd,col sep=comma] {\ftabaselinemcd};
    \addplot [line width=0.3mm, color=forestgreen] table [x=model, y=mel_cepstrum_mcd, y error=oursstd,col sep=comma] {\ftactcmcd};
  \end{axis}
\end{tikzpicture}


==> ftp_mcd_plot.tex <==
\begin{tikzpicture}[]
  \begin{axis}[
    height=3.2cm,
    width=0.9\linewidth,
      % xlabel= Iteration,
      legend cell align={left},
      ylabel= {MCD-DTW},
      ylabel near ticks,
      xlabel near ticks,
      xlabel style= {font=\small},
      ylabel style={font=\small},
      legend style={font=\tiny},
      yticklabel style = {font=\tiny},
      xticklabel style = {font=\tiny},
      %ymode=log,
      xmin=500,
      xmax=19000,
      x tick label style={/pgf/number format/1000 sep=},  % sep={} disables comma in 1,000
      legend columns=1,
      legend entries={RadTTS (MFA durations), RadTTS w/o prior + $\mathcal{L}_{\mathit{align}}$, RadTTS with prior + $\mathcal{L}_{\mathit{align}}$}
    ]
    \addplot [line width=0.3mm, color=lava] table [x=iteration, y=mel_cepstrum_mcd, y error=oursstd,col sep=comma] {\ftpmfadtwsorted};
    
    
    \addplot [line width=0.3mm, color=glaucous] table [x=iteration, y=mel_cepstrum_mcd, y error=oursstd,col sep=comma] {\ftpnopriormcddtwsorted};
    
    \addplot [line width=0.3mm, color=forestgreen] table [x=iteration, y=mel_cepstrum_mcd, y error=oursstd,col sep=comma] {\ftpbetabinomialmcddtwsorted};
    
  \end{axis}
\end{tikzpicture}

==> taco2_long_utterance.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[
  height=3.5cm,
  width=0.98\linewidth,
      legend cell align={left},
      xlabel= {Text Length},
      ylabel= {CER},
      ylabel near ticks,
      xlabel near ticks,
      xlabel style={font=\small},
      ylabel style={font=\small},
      yticklabel style = {font=\tiny},
      xticklabel style = {font=\tiny},
      xmin=40,
      xmax=1200,
      x tick label style={/pgf/number format/1000 sep=},  % sep={} disables comma in 1,000
      legend style={font=\tiny},
      legend style={at={(-0.1,-0.5)},anchor=north west},
      legend columns=3,
      legend entries={Tacotron2, Tacotron2 + prior + $\mathcal{L}_{\mathit{align}}$, Rad-TTS + prior + $\mathcal{L}_{\mathit{align}}$, Flowtron, Flowtron + prior + $\mathcal{L}_{\mathit{align}}$}
    ]
    \addplot [dashed, line width=0.3mm, color=brightube] table [x=text_len, y=mean_cer, y error=oursstd,col sep=comma] {\tacocerbase};
    \addplot [line width=0.3mm, color=fulvous] table [x=text_len, y=mean_cer, y error=oursstd,col sep=comma] {\tacocerctc};
    \addplot [line width=0.3mm, color=glaucous] table [x=text_len, y=mean_cer, y error=oursstd,col sep=comma] {\ftpcer};
    \addplot [dashed, line width=0.3mm, color=lava] table [x=text_len, y=mean_cer, y error=oursstd,col sep=comma] {\ftacerbase};
    \addplot [line width=0.3mm, color=forestgreen] table [x=text_len, y=mean_cer, y error=oursstd,col sep=comma] {\ftacerctc};
    
  \end{axis}
\end{tikzpicture}
\end{center}


==> tacotron_duration_distance_plot.tex <==
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[
  height=3.0cm,
  width=0.9\linewidth,
      legend cell align={left},
      xlabel= Iteration,
      ylabel= {Alignment error},
      ylabel near ticks,
      y label style={at={(-0.07,1.2)}},
      xlabel near ticks,
      xlabel style={font=\small},
      ylabel style={font=\small},
      yticklabel style = {font=\tiny},
      xticklabel style = {font=\tiny},
      x tick label style={/pgf/number format/1000 sep=},  % sep={} disables comma in 1,000
      xmin=0,
      xmax=29000,
      legend style={font=\tiny},
      legend columns=1,
      legend entries={Tacotron 2, Tacotron 2 + prior + $\mathcal{L}_{\mathit{align}}$}
    ]
    \addplot [line width=0.3mm, color=lava] table [x=iteration, y=phoneme_l1_distance, y error=oursstd,col sep=comma] {\tacotronbasedurationdistance};
    \addplot [line width=0.3mm, color=forestgreen] table [x=iteration, y=phoneme_l1_distance, y error=oursstd,col sep=comma] {\tacotronctcdurationdistance};
    
  \end{axis}
\end{tikzpicture}


==> tacotron_mcd_plot.tex <==
\begin{tikzpicture}[]
  \begin{axis}[
    height=3.0cm,
    width=0.9\linewidth,
      % xlabel= Iteration,
      % ylabel= {MCD-DTW},
      legend cell align={left},
      ylabel near ticks,
      xlabel near ticks,
      xlabel style= {font=\small},
      ylabel style={font=\small},
      legend style={font=\tiny},
      yticklabel style = {font=\tiny},
      xticklabel style = {font=\tiny},
      %ymode=log,
      xmin=600,
      xmax=24000,
      x tick label style={/pgf/number format/1000 sep=},  % sep={} disables comma in 1,000
      legend columns=1,
      legend entries={Tacotron 2, Tacotron 2 + prior, Tacotron 2 + prior + $\mathcal{L}_{\mathit{align}}$}
    ]
    \addplot [line width=0.3mm, color=lava] table [x=model, y=mel_cepstrum_mcd, y error=oursstd,col sep=comma] {\tacotronbasewopriormcd};
    \addplot [line width=0.3mm, color=glaucous] table [x=model, y=mel_cepstrum_mcd, y error=oursstd,col sep=comma] {\tacotronbaselinemcd};
    \addplot [line width=0.3mm, color=forestgreen] table [x=model, y=mel_cepstrum_mcd, y error=oursstd,col sep=comma] {\tacotronctcmcd};
  \end{axis}
\end{tikzpicture}
